ciDATGAN: Conditional Inputs for Tabular GANs

Conditionality has become a core component for Generative Adversarial Networks (GANs) for generating synthetic images. GANs are usually using latent conditionality to control the generation process. However, tabular data only contains manifest variables. Thus, latent conditionality either restricts the generated data or does not produce sufficiently good results. Therefore, we propose a new methodology to include conditionality in tabular GANs inspired by image completion methods. This article presents ciDATGAN, an evolution of the Directed Acyclic Tabular GAN (DATGAN) that has already been shown to outperform state-of-the-art tabular GAN models. First, we show that the addition of conditional inputs does hinder the model's performance compared to its predecessor. Then, we demonstrate that ciDATGAN can be used to unbias datasets with the help of well-chosen conditional inputs. Finally, it shows that ciDATGAN can learn the logic behind the data and, thus, be used to complete large synthetic datasets using data from a smaller feeder dataset.

==> tikz/CI.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{
    database top segment style/.style={draw},
    database middle segment style/.style={draw},
    database bottom segment style/.style={draw},
    database/.style={
        path picture={
            \path [database bottom segment style]
                (-\db@r,-0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database middle segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (-\db@r,1.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=3*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    database segment height/.store in=\db@sh,
    database radius/.store in=\db@r,
    database aspect ratio/.store in=\db@ar,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.35,
    database top segment/.style={
        database top segment style/.append style={#1}},
    database middle segment/.style={
        database middle segment style/.append style={#1}},
    database bottom segment/.style={
        database bottom segment style/.append style={#1}}
}
\makeatother

\makeatletter
\tikzset{
    smalldb top segment style/.style={draw},
    smalldb middle segment style/.style={draw},
    smalldb/.style={
        path picture={
            \path [smalldb middle segment style]
                (-\db@r,-0*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [smalldb top segment style]
                (-\db@r,1*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [smalldb top segment style]
                (0, 1*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=2*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    smalldb segment height/.store in=\db@sh,
    smalldb radius/.store in=\db@r,
    smalldb aspect ratio/.store in=\db@ar,
    smalldb segment height=0.1cm,
    smalldb radius=0.25cm,
    smalldb aspect ratio=0.35,
    smalldb top segment/.style={
        smalldb top segment style/.append style={#1}},
    smalldb middle segment/.style={
        smalldb middle segment style/.append style={#1}},
}
\makeatother

\makeatletter
\tikzset{
    minidb top segment style/.style={draw},
    minidb/.style={
        path picture={
            \path [minidb top segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [minidb top segment style]
                (0, 0.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    minidb segment height/.store in=\db@sh,
    minidb radius/.store in=\db@r,
    minidb aspect ratio/.store in=\db@ar,
    minidb segment height=0.1cm,
    minidb radius=0.25cm,
    minidb aspect ratio=0.35,
    minidb top segment/.style={
        minidb top segment style/.append style={#1}},
}
\makeatother

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

\draw[fill=lightgray] (0,0) -- (8,0) -- (8,1) -- (0,1) -- cycle;
\draw[fill=lightorange] (0,0) -- (-2,0) -- (-2,1) -- (0,1) -- cycle;

\draw[fill=lightorange] (0,-1) -- (-2,-1) -- (-2,  -5) -- (0, -5) -- cycle;
\draw[fill=lightgray, dashed] (0,-1) -- (8,-1) -- (8,  -5) -- (0, -5) -- cycle;
\draw[fill=gray] (-2,-1) -- (-3,-1) -- (-3,  -5) -- (-2, -5) -- cycle;

\draw[-{Triangle[scale=1.5]}, line width=1] (-3.5, 1.5) -- (0, 1.5);
\node[above] at (-1.75, 1.5) {columns};
\draw[-{Triangle[scale=1.5]}, line width=1] (-3.5, 1.5) -- (-3.5, -2);
\node[above, rotate=90] at (-3.5, -0.25) {rows};

\draw[-{Triangle[scale=1.5]}, line width=1] (8, 0.5) to[out=0,in=0] node[above, rotate=-90] {generated} (8, -3);

\draw [line width=1, decorate, decoration = {brace, raise=2pt, amplitude=7pt}] (-2,1) --  (8,1);
\node at (3, 1.6) {Feeder dataset ($\bf T_F$)};

\draw [line width=1, decorate, decoration = {brace, raise=2pt, amplitude=7pt, mirror}] (-3, -5) --  (0, -5);
\node at (-1.5,  -5.6) {Distributor dataset ($\bf T_D$)};

\draw [line width=1, decorate, decoration = {brace, raise=2pt, amplitude=5pt, mirror}] (-2,0) --  (0,0);
\draw [line width=1, decorate, decoration = {brace, raise=2pt, amplitude=5pt}] (-2,-1) --  (0,-1);
\node at (-1, -0.5) {Common variables};

\node at (-1, 0.5) {$\bf T^{ci}_F$};
\node at (4, 0.5) {$\bf T^{c}_F$};
\node at (-1, -3) {$\bf T^{ci}_D$};
\node at (4, -3) {$\bf T^{c, synth}_{F\rightarrow D}$};
\node at (-2.5, -3) {$\bf T^{c}_D$};

\end{tikzpicture}

==> tikz/DAG_LPMC.tex <==
\scriptsize
\begin{tikzpicture}[every text node part/.style={align=center}]

% continue here: https://docs.google.com/presentation/d/1mj_6AYo9uRjRb74uAyt_aPRQOVGmPL7gJU9ghFnUTEU/edit#slide=id.g10da6551be6_0_46

% Helpers
\def\ny{11}
\def\nx{8}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\nx,-\ny) grid (\nx,\ny);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\nx,-\ny) grid (\nx,\ny);
%\foreach \x in {-\nx,...,\nx} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\ny,...,\ny} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{1.2}
\def\dx{3}
\def\shift{2pt}
\def\scale{0.8}

\tikzset{
block/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=.7\baselineskip,
	inner ysep=0.2cm,
	inner xsep=0.2cm
},
doubleblock/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=1.7\baselineskip,
	inner ysep=0.2cm,
	inner xsep=0.2cm
},
largeblock/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=.7\baselineskip,
	minimum height=0.9cm,
	inner ysep=0.2cm,
	inner xsep=0.2cm
}}

\node[block, fill=lightred] (A) at (0,0) {\ttfamily distance};

\node[block, fill=lightgray] (B) at (\dx,2*\dy) {\ttfamily traffic\_percent};
\node[block, fill=lightgray] (C) at (1*\dx,1*\dy) {\ttfamily dur\_driving};
\node[block, fill=lightgray] (D) at (1*\dx,-1*\dy) {\ttfamily dur\_walking};
\node[block, fill=lightgray] (E) at (1*\dx,-2*\dy) {\ttfamily dur\_cycling};
\node[block, fill=lightgray] (F) at (1*\dx,-3*\dy) {\ttfamily dur\_pt};
\node[block, fill=lightblue] (G) at (1*\dx,-4*\dy) {\ttfamily hh\_region};

\node[block, fill=lightred] (H) at (3*\dx,2*\dy) {\ttfamily day\_of\_week};
\node[block, fill=lightred] (I) at (3*\dx,1*\dy) {\ttfamily start\_time};
\node[block, fill=lightred] (J) at (2*\dx,0*\dy) {\ttfamily travel\_mode};
\node[block, fill=lightblue] (K) at (2*\dx,-3*\dy) {\ttfamily hh\_vehicles};
\node[block, fill=lightblue] (L) at (2*\dx,-4*\dy) {\ttfamily hh\_income};

\node[block, fill=lightorange] (M) at (3*\dx,-2*\dy) {\ttfamily driving\_license};
\node[block, fill=lightblue] (N) at (3*\dx,-4*\dy) {\ttfamily hh\_people};

\node[block, fill=lightred] (O) at (4*\dx,2*\dy) {\ttfamily purpose};
\node[block, fill=lightorange] (P) at (4*\dx,-1*\dy) {\ttfamily fare\_type};
\node[block, fill=lightorange] (Q) at (4*\dx,-2*\dy) {\ttfamily age};
\node[block, fill=lightorange] (R) at (4*\dx,-3*\dy) {\ttfamily female};


% day of week
\draw[-{Triangle[scale=\scale]}, line width=1] (H) -- (I);
\draw[-{Triangle[scale=\scale]}, line width=1] (H) -- (O);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=0.5*\shift]H.west) -- ([yshift=0.5*\shift]B.east);

% traffic percent
\draw[-{Triangle[scale=\scale]}, line width=1] (B) -- (C);

% hh_income
\draw[-{Triangle[scale=\scale]}, line width=1] (L) -- (K);

% female
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=0.5*\shift]R.west) -| (M);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-0.5*\shift]R.west) -| (N);

% age
\coordinate (C0) at (3.6*\dx, -2*\dy);
\coordinate (C1) at (4.35*\dx, -2*\dy);

\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=0.5*\shift]Q.east) -- ([yshift=0.5*\shift]C1.west) |- (O);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-0.5*\shift]Q.east) -- ([yshift=-0.5*\shift]C1.west) |- (N);
\draw[-{Triangle[scale=\scale]}, line width=1] (Q) -- (P);
\draw[-{Triangle[scale=\scale]}, line width=1] (Q) -- (M);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=1*\shift]Q.west) -- ([yshift=1*\shift]C0) |- ([yshift=-0.5*\shift, xshift=1*\shift]J.east);

%purpose
\coordinate (C2) at (4*\dx, 2.5*\dy);

\draw[-{Triangle[scale=\scale]}, line width=1] (O) -- (C2) -| (A);

% hh people
\coordinate (C3) at (2.5*\dx, -4*\dy);

\draw[-{Triangle[scale=\scale]}, line width=1] (N) -- (C3) |- (K);

% hh vehicles
\draw[-{Triangle[scale=\scale]}, line width=1] (K) -- (J);
\draw[-{Triangle[scale=\scale]}, line width=1] ([xshift=1*\shift]K.north) |- (M);

% hh_region
\coordinate (C4) at (1.5*\dx, -4*\dy);
\draw[-{Triangle[scale=\scale]}, line width=1] (G) -| (A);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-1*\shift]G.east) -- ([yshift=-1*\shift]L.west);
\draw[-{Triangle[scale=\scale]}, line width=1] (G.east) -- (C4) |- (K);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=1*\shift]G.east) -- ([yshift=1*\shift, xshift=-1*\shift]C4.east) |- ([yshift=-0.5*\shift]J.west);

% distance
\coordinate (C5) at (0.5*\dx, 0);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=2.5*\shift]A.east) -- ([yshift=2.5*\shift, xshift=-1*\shift]C5) |- (B);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=1.5*\shift]A.east) -- ([yshift=1.5*\shift]C5) |- (C);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([yshift=0.5*\shift]A.east) -- ([yshift=0.5*\shift]J.west);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-0.5*\shift]A.east) -- ([yshift=-0.5*\shift, xshift=1*\shift]C5) |- (D);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-1.5*\shift]A.east) -- ([yshift=-1.5*\shift]C5) |- (E);
\draw[-{Triangle[scale=\scale]}, line width=1] ([yshift=-2.5*\shift]A.east) -- ([yshift=-2.5*\shift, xshift=-1*\shift]C5) |- (F);

% start time
\coordinate (C6) at (2*\dx, 1*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (I) -- (C6) |- ([yshift=-0.5*\shift]B.east);

% purpose
\draw[-{Triangle[scale=\scale]}, line width=1] ([xshift=-1*\shift]O.south) |- (I);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (O.south) |- ([yshift=1.5*\shift, xshift=1*\shift]J.east);

% faretype
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (P.north) |- ([yshift=0.5*\shift, xshift=1*\shift]J.east);

% driving license
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (M.north) |- ([yshift=-1.5*\shift, xshift=1*\shift]J.east);

% End of arrows
\draw[-{Triangle[scale=1.5*\scale]}, line width=1] ([xshift=0.5*\shift]B.east) -- (B.east);
\draw[-{Triangle[scale=1.5*\scale]}, line width=1] ([xshift=-0.5*\shift]J.west) -- (J.west);
\draw[-{Triangle[scale=2.4*\scale]}, line width=1] ([xshift=0.5*\shift]J.east) -- (J.east);
\end{tikzpicture}

==> tikz/DAG_LTDS.tex <==
\scriptsize
\begin{tikzpicture}[every text node part/.style={align=center}]

% Helpers
\def\ny{11}
\def\nx{8}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\nx,-\ny) grid (\nx,\ny);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\nx,-\ny) grid (\nx,\ny);
%\foreach \x in {-\nx,...,\nx} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\ny,...,\ny} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{2}
\def\dx{3}
\def\shift{2pt}
\def\scale{0.8}

\tikzset{
block/.style={
	rounded corners=5pt,
    rectangle,
	fill=lightgray,
    draw=black,
	line width=1,
    text depth=.3\baselineskip, 
    text height=.7\baselineskip,
	inner ysep=0.2cm,
	inner xsep=0.2cm,
	minimum width=1cm,
}}

\node[block, fill=lightorange] (A) at (0,0) {\ttfamily age};
\node[block, fill=lightorange] (B) at (\dx,0) {\ttfamily gender};

\node[block, fill=lightblue] (C) at (0,-\dy) {\ttfamily hh\_borough};
\node[block, fill=lightblue] (D) at (\dx,-\dy) {\ttfamily hh\_comp};

\node[block, fill=lightblue] (E) at (0,-2*\dy) {\ttfamily hh\_income};
\node[block, fill=lightblue] (F) at (\dx,-2*\dy) {\ttfamily hh\_people};

\node[block, fill=lightblue] (H) at (0,-3*\dy) {\ttfamily hh\_carvan};
\node[block, fill=lightorange] (G) at (1*\dx,-3*\dy) {\ttfamily ethnicity};

\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=0.5*\shift]B.south) -- ([xshift=0.5*\shift]D.north);
\coordinate (C0) at (0, -0.5*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] (A) |- (C0) -| ([xshift=-0.5*\shift]D.north);
\draw[-{Triangle[scale=1.2*\scale]}, line width=1] ([yshift=\shift]D.north) -- (D.north);

\draw[-{Triangle[scale=\scale]}, line width=1] (C) -- (D);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=-0.5*\shift]C.south) -- ([xshift=-0.5*\shift]E.north);
\coordinate (C1) at (-0.5*\dx, -1*\dy);
\draw[-{Triangle[scale=\scale]}, line width=1] (C) -- (C1) |- (H);

\coordinate (C2) at (1*\dx, -1.5*\dy);
\draw[-{Triangle[scale=\scale, color=white]}, line width=1] ([xshift=-1*\shift]D.south) -- ([xshift=-1*\shift]C2) -| ([xshift=0.5*\shift]E.north);
\draw[-{Triangle[scale=1.2*\scale]}, line width=1] ([yshift=\shift]E.north) -- (E.north);
\draw[-{Triangle[scale=\scale]}, line width=1] (D) -- (F);

\draw[-{Triangle[scale=\scale]}, line width=1] (G) -- (F);

\draw[-{Triangle[scale=\scale]}, line width=1] (E) -- (H);

\coordinate (C3) at (0.5*\dx, -2.5*\dy);
\draw[-{Triangle[scale=\scale]}, line width=1] (F.west) -| (C3) |- (H);
\end{tikzpicture}

==> tikz/ciDATGAN_LSTM.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

% Helpers
\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{1.8}
\def\dx{4}

\node at (0, 3.5*\dy) {Generated variables};
\node at (2*\dx, 3.5*\dy) {Conditional inputs variables};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=2.5cm, minimum height=1.5cm] (A) at (0,0) {\large $\mathbf{LSTM_t}$};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (B) at (-0.6*\dx, 0.5*\dy) {$\vec{C}_{t-1}$};
\draw[-{Triangle[scale=1]}, line width=1, dashed] (B) |- (A);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (P) at (0,\dy) {$\vec{i}_{t}$};
\draw[-{Triangle[scale=1]}, line width=1] (P) -- (A);

\node[circle, fill=lightorange, draw=black, line width=1] (C) at (0, 1.8*\dy) {$\oplus$};
\draw[-{Triangle[scale=1]}, line width=1] (C) -- (P);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (D) at (0.6*\dx,-0.5*\dy) {$\vec{C}_{t}$};
\draw[-{Triangle[scale=1]}, line width=1, dashed] (A.east) -| (D);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (E) at (0,-\dy) {$\vec{h}_{t}$};
\draw[-{Triangle[scale=1]}, line width=1] (A) -- (E);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (F) at (-\dx/2,2.8*\dy-1) {$\vec{z}_{t}$};
\draw[-{Triangle[scale=1]}, line width=1] (F) |- (C);
\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (G) at (0,2.8*\dy) {$\vec{f}_{t-1}$};
\draw[-{Triangle[scale=1]}, line width=1] (G) -- (C);
\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (H) at (\dx/2,2.8*\dy-1) {$\vec{a}_{t}$};
\draw[-{Triangle[scale=1]}, line width=1] (H) |- (C);

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=2.5cm, minimum height=1.5cm] (I) at (0,-2*\dy) {output\\ transformer};
\draw[-{Triangle[scale=1]}, line width=1] (E) -- (I);

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=2.5cm, minimum height=1.5cm] (J) at (0,-4*\dy) {input\\ transformer};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (K) at (0,-5*\dy) {$\vec{f}_{t}$};
\draw[-{Triangle[scale=1]}, line width=1] (J) -- (K);

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (L) at (0,-3*\dy) {$\vec{v}_t^{\bf F, synth}$};
\draw[-{Triangle[scale=1]}, line width=1] (I) -- (L);
\draw[-{Triangle[scale=1]}, line width=1] (L) -- (J);


\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (M) at (2*\dx,-3*\dy) {$\vec{v}^{\bf F}_{t}$};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=2.5cm, minimum height=1.5cm] (P) at (2*\dx,-4*\dy) {conditional input\\ transformer};

\node[loop, fill=lightblue, draw=black, line width=1, minimum width=2cm] (Q) at (2*\dx,-5*\dy) {$\vec{f}_{t}$};

\draw[-{Triangle[scale=1]}, line width=1] (M) -- (P);
\draw[-{Triangle[scale=1]}, line width=1] (P) -- (Q);

\draw[dashed, line width=1] (1*\dx, 3.6*\dy) -- (1*\dx, -5.3*\dy);

\node at (2.7*\dx, 0*\dy) {};

\node[loop, fill=white, draw=white, line width=1, minimum width=2cm] (B) at (2.7*\dx, 0.5*\dy) {};

\end{tikzpicture}

==> tikz/fig/bias/lvl1.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, unbiased},
        xticklabel style={text width=2cm, align=center},
        ylabel=SRMSE,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/bias/lvl1.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.013,0.5)
        {\footnotesize\pgfmathprintnumber[precision=3, fixed]{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/bias/lvl1.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.0145,0.5)
        {\footnotesize\pgfmathprintnumber[precision=2, fixed]{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/bias/lvl1.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average},0.5)
        {\footnotesize\pgfmathprintnumber[precision=2, fixed]{\boxplotvalue{average}}};
        
        \addplot+[mark=none, black, dashed, line width=1.5] coordinates {(0.6, 0.06711274120548238) (3.4, 0.06711274120548238)};
    \end{axis}
\end{tikzpicture}

==> tikz/fig/bias/lvl2.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
        \begin{axis}[
        footnotesize,
        height=4.8cm,
        width=\textwidth,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, unbiased},
        xticklabel style={text width=2cm, align=center},
        ylabel=SRMSE,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/bias/lvl2.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.04,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/bias/lvl2.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/bias/lvl2.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average},0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        
        \addplot+[mark=none, black, dashed, line width=1.5] coordinates {(0.6, 0.15426885778705768) (3.4, 0.15426885778705768)};
        \end{axis}
\end{tikzpicture}



==> tikz/fig/bias/ml_cat.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
        \begin{axis}[
        footnotesize,
        height=4.8cm,
        width=\textwidth,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, unbiased},
        xticklabel style={text width=2cm, align=center},
        ylabel=Relative log loss,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/bias/ml_cat.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.025,0.5)
        {\footnotesize\pgfmathprintnumber[precision=3, fixed]{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/bias/ml_cat.dat}
        [above]
        node[text=black, style={/pgf/number format/precision=2}] at
        (boxplot box cs: \boxplotvalue{average}-0.001,0.5)
        {\footnotesize\pgfmathprintnumber[precision=3, fixed]{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/bias/ml_cat.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.015,0.5)
        {\footnotesize\pgfmathprintnumber[precision=3, fixed]{\boxplotvalue{average}}};
        
        \addplot+[mark=none, black, dashed, line width=1.5] coordinates {(0.6, 0.25825060463607596) (3.4, 0.25825060463607596)};        
        \end{axis}
\end{tikzpicture}

==> tikz/fig/bias/ml_cont.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
        \begin{axis}[
        footnotesize,
        height=4.8cm,
        width=\textwidth,
        ymax=109.5,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, unbiased},
        xticklabel style={text width=2cm, align=center},
        ylabel=Relative L2 error,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/bias/ml_cont.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average},0.5)
        {\footnotesize\pgfmathprintnumber[precision=1, fixed]{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/bias/ml_cont.dat}
        [above]
        node[text=black, style={/pgf/number format/precision=2}] at
        (boxplot box cs: \boxplotvalue{average}+0.7,0.75)
        {\footnotesize\pgfmathprintnumber[precision=1, fixed]{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/bias/ml_cont.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-11.5,0.5)
        {\footnotesize\pgfmathprintnumber[precision=1, fixed]{\boxplotvalue{average}}};
        
        \addplot+[mark=none, black, dashed, line width=1.5] coordinates {(0.6, 88.3898986775722) (3.4, 88.3898986775722)}; 
        
        \addplot[mark=*, draw=black, fill=white, mark size=2pt, thick] coordinates {(3, 107)};
        \draw[-{Triangle}](axis cs:3, 107)--(axis cs:3, 109.5);
        \end{axis}
\end{tikzpicture}

==> tikz/fig/nomis/car_ltds.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.75cm,
        xtick={0,1,2,3,4},
        xticklabels={0, 1, 2, 3, 4+},
        ytick={0, 0.2, 0.4, 0.6, 0.8},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=5pt,
        legend columns=4,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=0.8
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/car_ltds.dat};
    	}
    	\temp;
    }

    
    %\legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/car_nomis.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.75cm,
        xtick={0,1,2,3,4},
        xticklabels={0,1,2,3,4+},
        ytick={0, 0.2, 0.4, 0.6, 0.8},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=0.8
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/car_nomis.dat};
    	}
    	\temp;
    }

    \legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/corr.tex <==
\begin{tikzpicture}
    \begin{axis}[
        view={0}{90},   % not needed for `matrix plot*' variant
        colormap={blackwhite}{gray(0cm)=(0); gray(0.5cm)=(1); gray(1cm)=(0)},
        %
        % added these key-values
        enlargelimits=false,
        axis on top,
        point meta min=-1,
        point meta max=1,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={\texttt{gender},\texttt{age},\texttt{ethnicity},\texttt{hh\_borough},\texttt{hh\_people},\texttt{hh\_income},\texttt{hh\_carvan},\texttt{hh\_comp}},
        ytick={0,1,2,3,4,5,6,7},
        yticklabels={\texttt{gender},\texttt{age},\texttt{ethnicity},\texttt{hh\_borough},\texttt{hh\_people},\texttt{hh\_income},\texttt{hh\_carvan},\texttt{hh\_comp}},
        xticklabel style={
            rotate=30,
            font=\footnotesize
        },
        yticklabel style={
            font=\footnotesize
        },
        ytick style={draw=none},
        xtick style={draw=none},
        y dir=reverse,
        nodes near coords={\pgfmathprintnumber[precision=2, fixed]\pgfplotspointmeta},
        nodes near coords align = south,
        every node near coord/.append style={xshift=0pt,yshift=-7pt, font=\footnotesize},
        height=10cm,
        width=12cm,
        %
        % uncomment me to show, that there are really no cells plotted
        % when using the second variant (`surf, shader=flat corner')
        %xmax=5,
        %ymax=5,
    ]
        %% gives the mean temperature of the neighbouring cells (4x4 matrix)
        %\addplot3 [surf] file {temp.dat};

        %% gives the temperature of each point where the reference point
        %% is the lower left corner of the cell (also a 4x4 matrix)
        %% (I already asked the package author if this is intended or a bug)
        %\addplot3 [surf,shader=flat corner] file {temp.dat};

        % this should give the desired output (5x5 matrix)
        \addplot [matrix plot*,point meta=explicit] file {tikz/fig/nomis/corr.dat};
    \end{axis}
\end{tikzpicture}

==> tikz/fig/nomis/ethn_ltds.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.75cm,
        xtick={0,1,2,3,4},
        xticklabels={White, Asian, Black, Mixed, Other},
        ytick={0, 0.2, 0.4, 0.6,  0.8, 1},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=1
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/ethn_ltds.dat};
    	}
    	\temp;
    }

    
    %\legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/ethn_nomis.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.75cm,
        xtick={0,1,2,3,4},
        xticklabels={White, Asian, Black, Mixed, Other},
        ytick={0, 0.2, 0.4, 0.6,  0.8, 1},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=1
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/ethn_nomis.dat};
    	}
    	\temp;
    }

    
    \legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/size_cidatgan.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.4cm,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8+},
        ytick={0, 0.25, 0.5},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=3.5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=0.5
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/size_cidatgan.dat};
    	}
    	\temp;
    }

    
    %\legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/size_datgan.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.4cm,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8+},
        ytick={0, 0.25, 0.5},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=3.5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=0.5
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/size_datgan.dat};
    	}
    	\temp;
    }

    
    %\legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/size_ltds.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.4cm,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8+},
        ytick={0, 0.25, 0.5},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=3.5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=0.5
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/size_ltds.dat};
    	}
    	\temp;
    }

    
    %\legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/size_ltds_bias.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.4cm,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8+},
        ytick={0, 0.25, 0.5},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=3.5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=0.5
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/size_ltds_bias.dat};
    	}
    	\temp;
    }

    
    %\legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/nomis/size_nomis.tex <==
\begin{tikzpicture}[inner frame sep=0]

    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.4cm,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8+},
        ytick={0, 0.25, 0.5},
        ylabel=Probability,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ybar=0,
        bar width=3.5pt,
        legend columns=5,
        legend cell align={left},
        legend style={
            fill opacity=0.8, 
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black, 
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.99,0.98)},
            anchor=north east
        },
        tick align=outside,
        tick pos=left,
        xmajorgrids,
        ymajorgrids,
        legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ymin=0,
        ymax=0.5,
    ]
    
    \foreach [evaluate=\i as \n using (\i-1)*100/(9)] \i in {1,2,...,10} {%
    	\edef\temp{\noexpand\addplot[draw=black,fill=white!\n!black] table[x index=0,y index=\i]{tikz/fig/nomis/size_nomis.dat};
    	}
    	\temp;
    }

    
    \legend{Barnet, Brent, Bromley, Camden, Enfield, Greenwich, Havering, Hillingdon, Kingston, Westminster}
    
    \end{axis}

\end{tikzpicture}

==> tikz/fig/obs/lvl1.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2},
        xticklabels={DATGAN, ciDATGAN},
        ylabel=SRMSE,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/obs/lvl1.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/obs/lvl1.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/obs/lvl2.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
        \begin{axis}[
        footnotesize,
        height=4.8cm,
        width=\textwidth,
        boxplot/draw direction=y,
        xtick={1,2},
        xticklabels={DATGAN, ciDATGAN},
        ylabel=SRMSE,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/obs/lvl2.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/obs/lvl2.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/obs/ml_cat.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
        \begin{axis}[
        footnotesize,
        height=4.8cm,
        width=\textwidth,
        boxplot/draw direction=y,
        ytick={0.08, 0.1, 0.12, 0.14},
        xtick={1,2},
        xticklabels={DATGAN, ciDATGAN},
        ylabel=Relative log loss,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/obs/ml_cat.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.013,0.5)
        {\footnotesize\pgfmathprintnumber[precision=3, fixed]{\boxplotvalue{average}}};
        
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/obs/ml_cat.dat}
        [above]
        node[text=black, style={/pgf/number format/precision=2}] at
        (boxplot box cs: \boxplotvalue{average}-0.013,0.5)
        {\footnotesize\pgfmathprintnumber[precision=3, fixed]{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/obs/ml_cont.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
        \begin{axis}[
        footnotesize,
        height=4.8cm,
        width=\textwidth,
        boxplot/draw direction=y,
        ytick={0, 5, 10, 15},
        xtick={1,2},
        xticklabels={DATGAN, ciDATGAN},
        ylabel=Relative L2 error,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none},
        ymax=18,
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/obs/ml_cont.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/obs/ml_cont.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop/ethn.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop/ethn.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.04,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop/ethn.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.04,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop/ethn.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop/hh_car.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ytick={0.05, 0.15, 0.25, 0.35},
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop/hh_car.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average},0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop/hh_car.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.02,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop/hh_car.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average},0.75)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop/hh_comp.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop/hh_comp.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop/hh_comp.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average},0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop/hh_comp.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.015,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop/hh_size.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ytick={0.02, 0.06, 0.1, 0.14, 0.18},
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop/hh_size.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop/hh_size.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop/hh_size.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.01,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop_del/ethn.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop_del/ethn.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.04,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop_del/ethn.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.037,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop_del/ethn.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.045,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop_del/hh_car.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ymax=0.31,
        ymin=0.03,
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop_del/hh_car.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.055,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop_del/hh_car.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.025,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop_del/hh_car.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.72)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop_del/hh_comp.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop_del/hh_comp.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop_del/hh_comp.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop_del/hh_comp.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.005,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/fig/pop_del/hh_size.tex <==
\begin{tikzpicture}[inner frame sep=0]%, background rectangle/.style={fill=olive!45}, show background rectangle]
    \begin{axis}[
        footnotesize,
        width=\textwidth,
        height=4.8cm,
        boxplot/draw direction=y,
        xtick={1,2,3},
        xticklabels={DATGAN, ciDATGAN, oversampled},
        ylabel=JS distance,
        every axis y label/.style={
            at={(ticklabel cs:0.5)},
            rotate=90,
            anchor=center,
            anchor=near ticklabel, 
            font=\footnotesize
        },
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                rotate=90
        },
        ymajorgrids,
        axis line style={line width=0.1pt},
        ytick style={draw=none},
        xtick style={draw=none}
        ]
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=0] {tikz/fig/pop_del/hh_size.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.04,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightred}] table [y index=1] {tikz/fig/pop_del/hh_size.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}+0.015,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
\addplot+ [bplot style, fill=white, boxplot/every box/.style={fill=lightgray}] table [y index=2] {tikz/fig/pop_del/hh_size.dat}
        [above]
        node[text=black] at
        (boxplot box cs: \boxplotvalue{average}-0.04,0.5)
        {\footnotesize\pgfmathprintnumber{\boxplotvalue{average}}};
        \end{axis}
\end{tikzpicture}

==> tikz/sampling.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{
    database top segment style/.style={draw},
    database middle segment style/.style={draw},
    database bottom segment style/.style={draw},
    database/.style={
        path picture={
            \path [database bottom segment style]
                (-\db@r,-0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database middle segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (-\db@r,1.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=3*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    database segment height/.store in=\db@sh,
    database radius/.store in=\db@r,
    database aspect ratio/.store in=\db@ar,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.35,
    database top segment/.style={
        database top segment style/.append style={#1}},
    database middle segment/.style={
        database middle segment style/.append style={#1}},
    database bottom segment/.style={
        database bottom segment style/.append style={#1}}
}
\makeatother

\makeatletter
\tikzset{
    smalldb top segment style/.style={draw},
    smalldb middle segment style/.style={draw},
    smalldb/.style={
        path picture={
            \path [smalldb middle segment style]
                (-\db@r,-0*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [smalldb top segment style]
                (-\db@r,1*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [smalldb top segment style]
                (0, 1*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=2*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    smalldb segment height/.store in=\db@sh,
    smalldb radius/.store in=\db@r,
    smalldb aspect ratio/.store in=\db@ar,
    smalldb segment height=0.1cm,
    smalldb radius=0.25cm,
    smalldb aspect ratio=0.35,
    smalldb top segment/.style={
        smalldb top segment style/.append style={#1}},
    smalldb middle segment/.style={
        smalldb middle segment style/.append style={#1}},
}
\makeatother

\makeatletter
\tikzset{
    minidb top segment style/.style={draw},
    minidb/.style={
        path picture={
            \path [minidb top segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [minidb top segment style]
                (0, 0.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    minidb segment height/.store in=\db@sh,
    minidb radius/.store in=\db@r,
    minidb aspect ratio/.store in=\db@ar,
    minidb segment height=0.1cm,
    minidb radius=0.25cm,
    minidb aspect ratio=0.35,
    minidb top segment/.style={
        minidb top segment style/.append style={#1}},
}
\makeatother

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

% Helpers
\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{3}
\def\dx{3.8}

%\draw[dashed, line width=1, pattern=north west lines, pattern color=lightgray, rounded corners=5pt] (-\dx/2+0.5,-1.45*\dy) -- (3.5*\dx, -1.45*\dy) -- (3.5*\dx, 1.45*\dy) -- (-\dx/2+0.5, 1.45*\dy) -- cycle;

%\node at (2.25*\dx, 1.3*\dy) {Structure of the model};

\node[minidb,minidb radius=1cm,minidb segment height=0.4cm, line width=1.5, minidb top segment={fill=lightorange}]  (A) at (0*\dx,-0.4*\dy) {};
\node at (0*\dx,-0.33*\dy) {\small $\bf T^{ci}_D$};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=2.5cm, minimum height=1.5cm] (B) at (1.3*\dx,0) {Generator};


\node[minidb,minidb radius=1cm,minidb segment height=0.4cm, line width=1.5, minidb top segment={fill=lightorange}]  (C) at (2.5*\dx,-0.4*\dy) {};
\node at (2.5*\dx,-0.33*\dy) {\small $\bf T^{ci}_D$};

\node[smalldb,smalldb radius=1cm,smalldb segment height=0.4cm, line width=1.5, smalldb middle segment={fill=white}, smalldb top segment={fill=white}]  (D) at (2.5*\dx,0*\dy) {};
\node at (2.5*\dx,0*\dy+0.4) {\small $\bf T^{c,synth}_{F\rightarrow D}$};

\node[ellipse, fill=lightblue, line width=1.5, draw=black, minimum width=2cm, minimum height=1.5cm] (E) at (0*\dx,0.2*\dy) {Noise};

\coordinate (C1) at (0.4*\dx, 0);

\draw[-{Triangle[scale=1.5, color=white]}, line width=1] ([yshift=2pt]A.east) -| ([yshift=-1pt]C1) -- ([yshift=-1pt]B.west);
\draw[-{Triangle[scale=1.5, color=white]}, line width=1] (E) -| ([yshift=1pt]C1) -- ([yshift=1pt]B.west);

\draw[-{Triangle[scale=1.5]}, line width=1] ([xshift=-1pt]B.west) -- (B.west);

\draw[-{Triangle[scale=1.5]}, line width=1] (B) -- (D);
\draw[-{Triangle[scale=1.5]}, line width=1] (A) -- (C);
\node[fill=white, draw=black, rounded corners=5pt] at (1.3*\dx, -0.4*\dy) {copy};
\node[fill=white, draw=black, rounded corners=5pt] at (0.65*\dx, 0*\dy) {inputs};
\node[fill=white, draw=black, rounded corners=5pt] at (1.89*\dx, 0*\dy) {output};

\end{tikzpicture}

==> tikz/training.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\makeatletter
\tikzset{
    database top segment style/.style={draw},
    database middle segment style/.style={draw},
    database bottom segment style/.style={draw},
    database/.style={
        path picture={
            \path [database bottom segment style]
                (-\db@r,-0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database middle segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (-\db@r,1.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=3*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    database segment height/.store in=\db@sh,
    database radius/.store in=\db@r,
    database aspect ratio/.store in=\db@ar,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.35,
    database top segment/.style={
        database top segment style/.append style={#1}},
    database middle segment/.style={
        database middle segment style/.append style={#1}},
    database bottom segment/.style={
        database bottom segment style/.append style={#1}}
}
\makeatother

\makeatletter
\tikzset{
    smalldb top segment style/.style={draw},
    smalldb middle segment style/.style={draw},
    smalldb/.style={
        path picture={
            \path [smalldb middle segment style]
                (-\db@r,-0*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [smalldb top segment style]
                (-\db@r,1*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [smalldb top segment style]
                (0, 1*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=2*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    smalldb segment height/.store in=\db@sh,
    smalldb radius/.store in=\db@r,
    smalldb aspect ratio/.store in=\db@ar,
    smalldb segment height=0.1cm,
    smalldb radius=0.25cm,
    smalldb aspect ratio=0.35,
    smalldb top segment/.style={
        smalldb top segment style/.append style={#1}},
    smalldb middle segment/.style={
        smalldb middle segment style/.append style={#1}},
}
\makeatother

\makeatletter
\tikzset{
    minidb top segment style/.style={draw},
    minidb/.style={
        path picture={
            \path [minidb top segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [minidb top segment style]
                (0, 0.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    minidb segment height/.store in=\db@sh,
    minidb radius/.store in=\db@r,
    minidb aspect ratio/.store in=\db@ar,
    minidb segment height=0.1cm,
    minidb radius=0.25cm,
    minidb aspect ratio=0.35,
    minidb top segment/.style={
        minidb top segment style/.append style={#1}},
}
\makeatother

\makeatletter
\tikzset{ loop/.style={ % requires library shapes.misc
        draw,
        chamfered rectangle,
        chamfered rectangle xsep=2cm
    }
}
\makeatother

% Helpers
\def\n{20}
%\draw[help lines,xstep=1,ystep=1, color=black!20] (-\n,-\n) grid (\n,\n);
%\draw[help lines,xstep=.5,ystep=.5, color=black!10, dotted] (-\n,-\n) grid (\n,\n);
%\foreach \x in {-\n,...,\n} { \node [anchor=north, color=black!30] at (\x,0) {\x}; }
%\foreach \y in {-\n,...,\n} { \node [anchor=east, color=black!30] at (0,\y) {\y}; }

\def\dy{2}
\def\dx{3.8}

%\draw[dashed, line width=1, pattern=north west lines, pattern color=lightgray, rounded corners=5pt] (-\dx/2+0.5,-1.45*\dy) -- (3.5*\dx, -1.45*\dy) -- (3.5*\dx, 1.45*\dy) -- (-\dx/2+0.5, 1.45*\dy) -- cycle;

%\node at (2.25*\dx, 1.3*\dy) {Structure of the model};

\node[ellipse, fill=lightred, line width=1.5, draw=black, minimum width=2cm, minimum height=1.5cm] (A) at (0*\dx,0*\dy) {DAG};

\node[ellipse, fill=lightblue, line width=1.5, draw=black, minimum width=2cm, minimum height=1.5cm] (B) at (2.15*\dx,1.1*\dy) {Noise};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=2.5cm, minimum height=1.5cm] (C) at (1.3*\dx,0) {Generator};

\node[rounded corners=10pt, fill=lightgray, line width=1.5, draw=black, minimum width=2.5cm, minimum height=1.5cm] (D) at (3*\dx,0) {Discriminator};

\node[database,database radius=1cm,database segment height=0.4cm, line width=1.5] (E) at (0*\dx,2*\dy) {};
\node at (0*\dx,2*\dy+0.6) {$\bf T_F$};

\node[smalldb,smalldb radius=1cm,smalldb segment height=0.4cm, line width=1.5, smalldb middle segment={fill=white}, smalldb top segment={fill=white}]  (F) at (2.15*\dx,-\dy) {};
\node at (2.15*\dx,-\dy+0.4) {\small $\bf T^{c,synth}_F$};

\node[minidb,minidb radius=1cm,minidb segment height=0.4cm, line width=1.5, minidb top segment={fill=lightorange}]  (H) at (1.3*\dx,1.7*\dy) {};
\node at (1.3*\dx,1.58*\dy+0.4) {\small $\bf T^{ci}_F$};

\node[smalldb,smalldb radius=1cm,smalldb segment height=0.4cm, line width=1.5, smalldb middle segment={fill=white}, smalldb top segment={fill=white}]  (G) at (1.3*\dx,2.25*\dy) {};
\node at (1.3*\dx,2.25*\dy+0.4) {\small $\bf T^c_F$};

\coordinate (C00) at (0.51*\dx, 2*\dy);
\coordinate (C0) at (0.75*\dx, 2*\dy);
\draw[-{Triangle[scale=1.5]}, line width=1] ([yshift=1pt]C00.east) -- ([yshift=1pt]C0.east) |- (G);
\draw[-{Triangle[scale=1.5]}, line width=1] ([yshift=-1pt]C00.east) -- ([yshift=-1pt]C0.east) |- (H);
\draw[line width=1] (E) -- (C00);

\draw[dashed, line width=1] ([xshift=-3pt]H.south) |- (0*\dx,1.1*\dy);
\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (E.south) --  (A.north);

\coordinate (C1) at (1.3*\dx, 1.1*\dy);
\draw[-{Triangle[scale=1.5, color=white]}, line width=1] ([xshift=-1pt]H.south) -- ([xshift=-1pt]C.north);
\draw[-{Triangle[scale=1.5, color=white]}, line width=1] (B)  -- ([xshift=1pt]C1) -| ([xshift=1pt]C.north);
\draw[-{Triangle[scale=1.5]}, line width=1] ([yshift=1pt]C.north) -- (C.north);


\draw[-{Triangle[scale=1.5]}, line width=1] (C) |- (F);
\draw[-{Triangle[scale=1.5]}, line width=1] (F) -| (D);

\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (1.3*\dx,-0.75*\dy) {output};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (3*\dx,-0.75*\dy) {input};

\draw[-{Triangle[scale=1.5]}, line width=1] (G) -| (D);

\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (A) -- (C);
\draw[-{Triangle[scale=1.5]}, line width=1, dashed] (D) -- (C);

\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (1.3*\dx,0.75*\dy) {inputs};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (0*\dx,1.1*\dy) {design};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (3*\dx,0.75*\dy) {input};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (0.51*\dx, 2*\dy) {split};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (2.15*\dx, 0) {backpropagation};
\node[fill=white, draw=black, rounded corners=5pt, line width=1] at (0.57*\dx, 0) {structure};

\end{tikzpicture}
